Density Functional Theory of Epitaxial Growth of Metals

This chapter starts with a summary of the atomistic processes that occur during epitaxy. We then introduce density functional theory (DFT) and describe its implementation into state-of-the-art computations of complex processes in condensed matter physics and materials science. In particular we discuss how DFT can be used to calculate parameters of microscopic processes such as adsorption and surface diffusion, and how they can be used to study the macroscopic time and length scales of realistic growth conditions. This meso- and macroscopic regime is described by the ab initio kinetic Monte Carlo approach. We discuss several specific theoretical studies that highlight the importance of the different diffusion mechanisms at step edges, the role of surfactants, and the influence of surface stress. The presented results are for specific materials (namely silver and aluminum), but they are explained in simple physical pictures suggesting that they also hold for other systems.

==> Fig10.tex <==
\psset{xunit=1.0cm,yunit=1.0cm,arrowinset=0,dash=8pt 8pt,linewidth=1pt}
\pspicture(15,4)
\rput{0}(.5,0){
 \rput{0}(.5,0){\psline(1.0,0.0)(7.0,0.0)}
 \rput{0}(.5,0){\psline(1.0,0.0)(1.0,3.5)}
 \rput{0}(.5,0){\psline(1.0,3.5)(7.0,3.5)}
 \rput{0}(.5,0){\psline(7.0,0.0)(7.0,3.5)}

 \rput{0}(.5,0){\psline[linestyle=solid,linearc=0.2]
( 1.000000000 , 0.0000000000 )
 ( 1.075000048 , 0.0006936222198 )
 ( 1.149999976 , 0.003140518442 )
 ( 1.225000024 , 0.007965865545 )
 ( 1.299999952 , 0.01587359048 )
 ( 1.375000000 , 0.02761561237 )
 ( 1.450000048 , 0.04395928979 )
 ( 1.524999976 , 0.06565432996 )
 ( 1.600000024 , 0.09340056032 )
 ( 1.675000072 , 0.1278173625 )
 ( 1.750000000 , 0.1694163531 )
 ( 1.825000048 , 0.2185780406 )
 ( 1.900000095 , 0.2755329013 )
 ( 1.975000024 , 0.3403482139 )
 ( 2.049999952 , 0.4129203856 )
 ( 2.125000000 , 0.4929732084 )
 ( 2.200000048 , 0.5800616145 )
 ( 2.275000095 , 0.6735812426 )
 ( 2.350000143 , 0.7727826238 )
 ( 2.424999952 , 0.8767903447 )
 ( 2.500000000 , 0.9846255183 )
 ( 2.575000048 , 1.095229983 )
 ( 2.650000095 , 1.207493424 )
 ( 2.724999905 , 1.320281744 )
 ( 2.800000191 , 1.432464004 )
 ( 2.875000000 , 1.542937756 )
 ( 2.950000048 , 1.650656343 )
 ( 3.025000095 , 1.754647732 )
 ( 3.099999905 , 1.854036808 )
 ( 3.175000191 , 1.948058605 )
 ( 3.250000000 , 2.036070347 )
 ( 3.325000048 , 2.117561340 )
 ( 3.400000095 , 2.192153454 )
 ( 3.474999905 , 2.259603977 )
 ( 3.550000191 , 2.319802284 )
 ( 3.625000000 , 2.372760773 )
 ( 3.700000048 , 2.418608189 )
 ( 3.775000095 , 2.457576990 )
 ( 3.849999905 , 2.489989996 )
 ( 3.925000191 , 2.516246319 )
 ( 4.000000000 , 2.536806822 )
 ( 4.074999809 , 2.552176714 )
 ( 4.150000095 , 2.562893629 )
 ( 4.225000381 , 2.569509983 )
 ( 4.300000191 , 2.572582960 )
 ( 4.375000000 , 2.572659969 )
 ( 4.449999809 , 2.570269346 )
 ( 4.525000095 , 2.565912008 )
 ( 4.600000381 , 2.560052633 )
 ( 4.675000191 , 2.553115368 )
 ( 4.750000000 , 2.545480967 )
 ( 4.824999809 , 2.537482262 )
 ( 4.900000095 , 2.529406071 )
 ( 4.975000381 , 2.521490097 )
 ( 5.050000191 , 2.513929605 )
 ( 5.125000000 , 2.506874800 )
 ( 5.199999809 , 2.500437737 )
 ( 5.275000095 , 2.494693995 )
 ( 5.350000381 , 2.489687681 )
 ( 5.425000191 , 2.485435247 )
 ( 5.500000000 , 2.481930256 )
 ( 5.574999809 , 2.479147196 )
 ( 5.650000095 , 2.477045536 )
 ( 5.725000381 , 2.475574017 )
 ( 5.800000191 , 2.474673033 )
 ( 5.875000000 , 2.474277973 )
 ( 5.949999809 , 2.474323273 )
 ( 6.025000095 , 2.474742174 )
 ( 6.100000381 , 2.475470066 )
 ( 6.175000191 , 2.476446390 )
 ( 6.250000000 , 2.477613688 )
 ( 6.324999809 , 2.478920460 )
 ( 6.400000095 , 2.480320454 )
 ( 6.475000381 , 2.481773376 )
 ( 6.550000191 , 2.483244419 )
 ( 6.625000000 , 2.484704494 )
 ( 6.699999809 , 2.486130238 )
 ( 6.775000095 , 2.487502098 )
 ( 6.850000381 , 2.488806486 )
 ( 6.925000191 , 2.490032673 )}

 \rput{0}(.5,0){\psline[linestyle=dashed,linearc=0.2]
 ( 1.00000000000000000 , 0.000000000000000000 )
 ( 1.06187499999999990 , 0.002810984003826511 )
 ( 1.12375000000000003 , 0.011228352986500933 )
 ( 1.18562499999999993 , 0.025202866295534479 )
 ( 1.24750000000000005 , 0.044654569407773792 )
 ( 1.30937499999999996 , 0.069470910620879067 )
 ( 1.37124999999999986 , 0.099510113083231557 )
 ( 1.43312499999999998 , 0.134600581302908057 )
 ( 1.49499999999999988 , 0.174543346959374901 )
 ( 1.55687500000000001 , 0.219112730648136217 )
 ( 1.61874999999999991 , 0.268059615420810360 )
 ( 1.68062500000000004 , 0.321111591457612477 )
 ( 1.74249999999999994 , 0.377977088299949526 )
 ( 1.80437499999999984 , 0.438346171593690825 )
 ( 1.86624999999999996 , 0.501893927525488115 )
 ( 1.92812499999999987 , 0.568282810454295406 )
 ( 1.98999999999999999 , 0.637164968692536249 )
 ( 2.05187499999999989 , 0.708185468307682475 )
 ( 2.11375000000000002 , 0.780984036429299811 )
 ( 2.17562500000000014 , 0.855199329473269709 )
 ( 2.23749999999999982 , 0.930469774187647758 )
 ( 2.29937499999999995 , 1.00643777965513959 )
 ( 2.36125000000000007 , 1.08275127140628058 )
 ( 2.42312499999999975 , 1.15906631394476944 )
 ( 2.48499999999999988 , 1.23504995288953046 )
 ( 2.54687500000000000 , 1.31038143268995100 )
 ( 2.60874999999999968 , 1.38475504013517292 )
 ( 2.67062499999999980 , 1.45788178984387984 )
 ( 2.73249999999999993 , 1.52949060178890761 )
 ( 2.79437499999999961 , 1.59933036158672270 )
 ( 2.85624999999999973 , 1.66717065254800501 )
 ( 2.91812499999999986 , 1.73280313540627429 )
 ( 2.97999999999999998 , 1.79604200845888196 )
 ( 3.04187500000000011 , 1.85672514568872660 )
 ( 3.10374999999999979 , 1.91471387911665625 )
 ( 3.16562499999999991 , 1.96989312956240648 )
 ( 3.22749999999999959 , 2.02217188062649944 )
 ( 3.28937499999999972 , 2.07148243773136720 )
 ( 3.35124999999999984 , 2.11778000641105368 )
 ( 3.41312499999999952 , 2.16104209248197332 )
 ( 3.47499999999999964 , 2.20126767362156528 )
 ( 3.53687499999999977 , 2.23847603745873025 )
 ( 3.59874999999999989 , 2.27270587779305488 )
 ( 3.66062500000000002 , 2.30401377937582819 )
 ( 3.72249999999999970 , 2.33247297529742603 )
 ( 3.78437499999999982 , 2.35817171048825669 )
 ( 3.84624999999999950 , 2.38121192187807162 )
 ( 3.90812499999999963 , 2.40170741170022950 )
 ( 3.96999999999999975 , 2.41978225296306038 )
 ( 4.03187499999999943 , 2.43556918338069517 )
 ( 4.09375000000000000 , 2.44920788321080884 )
 ( 4.15562499999999968 , 2.46084334103261604 )
 ( 4.21749999999999936 , 2.47062424061192676 )
 ( 4.27937499999999993 , 2.47870139246198073 )
 ( 4.34124999999999961 , 2.48522623842234225 )
 ( 4.40312500000000018 , 2.49034942331834941 )
 ( 4.46499999999999986 , 2.49421946067983002 )
 ( 4.52687499999999954 , 2.49698149901175981 )
 ( 4.58874999999999922 , 2.49877619330844025 )
 ( 4.65062499999999979 , 2.49973868857475789 )
 ( 4.71249999999999947 , 2.49999772921954788 )
 ( 4.77437500000000004 , 2.49967488747090094 )
 ( 4.83624999999999972 , 2.49888391943092492 )
 ( 4.89812499999999940 , 2.49773024767457263 )
 ( 4.95999999999999996 , 2.49631056732549839 )
 ( 5.02187499999999964 , 2.49471257716804251 )
 ( 5.08375000000000021 , 2.49301482789908446 )
 ( 5.14562499999999901 , 2.49128668414110033 )
 ( 5.20749999999999957 , 2.48958839814402610 )
 ( 5.26937499999999925 , 2.48797127326391410 )
 ( 5.33124999999999982 , 2.48647793719037047 )
 ( 5.39312499999999950 , 2.48514267969701752 )
 ( 5.45499999999999918 , 2.48399187424620171 )
 ( 5.51687499999999975 , 2.48304446662170752 )
 ( 5.57874999999999943 , 2.48231251002064468 )
 ( 5.64062500000000000 , 2.48180174073972859 )
 ( 5.70249999999999968 , 2.48151221348060425 )
 ( 5.76437499999999936 , 2.48143890819527790 )
 ( 5.82624999999999904 , 2.48157241376370585 )
 ( 5.88812499999999961 , 2.48189956404985779 )
 ( 5.94999999999999929 , 2.48240408897225429 )
 ( 6.01187499999999986 , 2.48306726100694286 )
 ( 6.07374999999999954 , 2.48386850387773883 )
 ( 6.13562499999999922 , 2.48478597691581982 )
 ( 6.19749999999999979 , 2.48579713665877211 )
 ( 6.25937499999999947 , 2.48687923638574304 )
 ( 6.32125000000000004 , 2.48800981220634121 )
 ( 6.38312499999999883 , 2.48916708742428838 )
 ( 6.44499999999999940 , 2.49033035589665230 )
 ( 6.50687499999999996 , 2.49148029022695727 )
 ( 6.56874999999999964 , 2.49259921559152176 )
 ( 6.63062500000000021 , 2.49367132023971205 )
 ( 6.69249999999999901 , 2.49468281646074796 )
 ( 6.75437499999999957 , 2.49562204904099794 )
 ( 6.81624999999999925 , 2.49647955838194946 )
 ( 6.87812499999999982 , 2.49724809657378000 )
 ( 6.93999999999999950 , 2.49792260086116391 )}

 \rput{0}(-.8,0){\psline[linestyle=solid,linearc=0.2,showpoints=false]
 ( 9.000000000 , 0.4610000551 )
 ( 9.074999809 , 0.5343002081 )
 ( 9.149999619 , 0.6151156425 )
 ( 9.225000381 , 0.7022621632 )
 ( 9.300000191 , 0.7945591211 )
 ( 9.375000000 , 0.8908433318 )
 ( 9.449999809 , 0.9899826050 )
 ( 9.524999619 , 1.090888143 )
 ( 9.600000381 , 1.192525625 )
 ( 9.675000191 , 1.293924451 )
 ( 9.750000000 , 1.394186735 )
 ( 9.824999809 , 1.492493391 )
 ( 9.899999619 , 1.588109493 )
 ( 9.975000381 , 1.680387497 )
 ( 10.05000019 , 1.768770456 )
 ( 10.12500000 , 1.852791786 )
 ( 10.19999981 , 1.932073951 )
 ( 10.27499962 , 2.006327868 )
 ( 10.35000038 , 2.075348854 )
 ( 10.42500019 , 2.139012575 )
 ( 10.50000000 , 2.197269440 )
 ( 10.57499981 , 2.250139475 )
 ( 10.64999962 , 2.297706127 )
 ( 10.72500038 , 2.340107918 )
 ( 10.80000019 , 2.377532959 )
 ( 10.87500000 , 2.410209894 )
 ( 10.94999981 , 2.438402891 )
 ( 11.02499962 , 2.462401867 )
 ( 11.10000038 , 2.482517481 )
 ( 11.17500019 , 2.499073744 )
 ( 11.25000000 , 2.512401581 )
 ( 11.32499981 , 2.522833586 )
 ( 11.39999962 , 2.530698776 )
 ( 11.47500038 , 2.536318302 )
 ( 11.55000019 , 2.540000439 )
 ( 11.62500000 , 2.542038441 )
 ( 11.69999981 , 2.542708158 )
 ( 11.77499962 , 2.542264223 )
 ( 11.85000038 , 2.540939331 )
 ( 11.92500019 , 2.538945198 )
 ( 12.00000000 , 2.536468267 )
 ( 12.07499981 , 2.533673763 )
 ( 12.15000057 , 2.530702591 )
 ( 12.22500038 , 2.527675629 )
 ( 12.30000019 , 2.524691105 )
 ( 12.37500000 , 2.521829367 )
 ( 12.44999981 , 2.519151211 )
 ( 12.52500057 , 2.516702414 )
 ( 12.60000038 , 2.514513493 )
 ( 12.67500019 , 2.512601852 )
 ( 12.75000000 , 2.510974646 )
 ( 12.82499981 , 2.509628773 )
 ( 12.90000057 , 2.508554220 )
 ( 12.97500038 , 2.507734060 )
 ( 13.05000019 , 2.507147312 )
 ( 13.12500000 , 2.506769180 )
 ( 13.19999981 , 2.506573677 )
 ( 13.27500057 , 2.506532907 )
 ( 13.35000038 , 2.506619453 )
 ( 13.42500019 , 2.506805420 )
 ( 13.50000000 , 2.507065296 )
 ( 13.57499981 , 2.507375240 )
 ( 13.65000057 , 2.507713079 )
 ( 13.72500038 , 2.508059025 )
 ( 13.80000019 , 2.508396864 )
 ( 13.87500000 , 2.508711576 )
 ( 13.94999981 , 2.508991003 )
 ( 14.02500057 , 2.509226799 )
 ( 14.10000038 , 2.509411573 )
 ( 14.17500019 , 2.509541035 )
 ( 14.25000000 , 2.509612083 )
 ( 14.32499981 , 2.509624720 )
 ( 14.40000057 , 2.509578705 )
 ( 14.47500038 , 2.509477139 )
 ( 14.55000019 , 2.509322643 )
 ( 14.62500000 , 2.509119749 )
 ( 14.69999981 , 2.508872986 )
 ( 14.77500057 , 2.508587837 )
 ( 14.85000038 , 2.508269310 )
 ( 14.92500019 , 2.507923126 )
}



\rput{0}(.5,0){\psline[linestyle=dotted,dotsep=4pt](1.0,2.5)(6.5,2.5)}

 \rput{0}(-.8,0.){\psline(9.0,0.0)(15.0,0.0)}
 \rput{0}(-.8,0.){\psline(9.0,0.0)(9.0,3.5)}
 \rput{0}(-.8,0.){\psline(9.0,3.5)(15.0,3.5)}
 \rput{0}(-.8,0.){\psline(15.0,0.0)(15.0,3.5)}
 \rput{0}(-.8,0.){\psline[linestyle=dashed](9.0,2.5)(15.0,2.5)}
 \rput{0}(-.8,0){\psline[linestyle=dotted,dotsep=4pt](9.0,2.5)
        (15.0,2.5)}
 \rput{0}(0.9,2.5){{0.5}}
 \rput{0}(0.9,.0){{0}}

 \rput{0}(6.5,-.5){$|\bf{r}-\bf{r}'|$}
 \rput{0}(13.2,-.5){$|\bf{r}-\bf{r}'|$}
 \rput{0}(5.5,1.){$\tilde{g}_{\uparrow \uparrow}(\bf{r}-\bf{r}')$}
 \rput{0}(12.2,1.){$\tilde{g}_{\uparrow \downarrow}(\bf{r}-\bf{r}')$}
}
\endpspicture



==> Fig16.tex <==
\psset{xunit=.5cm,yunit=.5cm,arrowinset=0}
\KillGlue
\pspicture(15,9) 
\rput{0}(17.6,2.){
\rput{0}(-1.4,4.2){\psfig{file=longbri.eps}}
        \rput{0}{\psline[linewidth=2pt]{->}(-10.5,1.2)(-5.6,1.2)}
        \rput{0}{\psline[linewidth=2pt]{<-}(4.36,1.2)(8.36,1.2)}
        \rput{0}(-12.0,1.2){TS$_{\{100\}}$}
        \rput{0}(10.02,1.2){TS$_{\{111\}}$}
}
\endpspicture
 


==> Fig8.tex <==
\psset{xunit=.5cm,yunit=.7cm,arrowinset=0,linewidth=1pt}
\pspicture(30,10)
\rput{0}(4,-0.7){
 \rput{0}(2.0,7.5){\psline[linearc=0.12](1,0)
        (2.1,0.7)(3.2,-0.6)(4.3,0.5)(5.35,-.7)(6.3,.3)(7.4,-.9)(8.5,1.6)
        (10.4,-2.2)(11.3,0.5)(12.4,-1.2)(13.5,.7)(14.6,-1.0)(15.7,1.0)
        (16.8,0)}
 \rput{0}(10.8,3){\psfig{figure=barrier2a,height=4cm}}
 \rput{0}{\psline{->}(1.5,7.5)(23,7.5)}
 \rput{0}{\psline{->}(2.0,5.5)(2.0,9.5)}
 \rput{0}{\psline{<-}(4.05,8.12)(4.05,8.82)}
 \rput{0}{\psline{<-}(4.05,7.03)(4.05,6.33)}
 \rput{0}{\psline[linestyle=dashed](3.95,7.03)(5.2,7.03)}
 \rput{0}{\psline{<-}(10.5,8.7)(10.5,9.4)}
 \rput{0}{\psline{<-}(10.5,6.82)(10.5,6.12)}
 \rput{0}{\psline[linestyle=dashed](9.3,6.82)(10.6,6.82)}
 \rput{0}{\psline{<-}(17.7,8.25)(17.7,8.95)}
 \rput{0}{\psline{<-}(17.7,6.78)(17.7,6.08)}
 \rput{0}{\psline[linestyle=dashed](16.6,6.78)(17.8,6.78)}
 \rput{0}(4.05,9.1){$E_{\rm d}^u$}
 \rput{0}(10.5,9.7){$E_{\rm d}^{\perp}$}
 \rput{0}(17.7,9.25){$E_{\rm d}^l$}  
 \rput{0}(1.2,8.5){\rotateleft{Energy}} 
}
\endpspicture
 


==> Fig9.tex <==
\psset{xunit=1.5cm,yunit=1.5cm,arrowinset=0}

\pspicture(4,2)
\rput{0}(3.6,-5.0){
 \rput{0}{\psfig{figure=barrier2}}
 \rput{0}{\psline[linewidth=1pt]{->}(-1.65,6.35)(-1.65,6.05)}
 \rput{0}{\psline[linewidth=1pt]{->}(-1.25,6.17)(-0.95,6.17)}

}
\endpspicture
 

